Application Layer Cyber Deception without Developer Interaction

Cyber deception techniques that are tightly intertwined with applications pose significant technical challenges in production systems. Security measures are usually the responsibility of a system operator, but they are typically limited to accessing built software artifacts, not their source code. This limitation makes it particularly challenging to deploy cyber deception techniques at application runtime and without full control over the software development lifecycle. This work reviews 19 technical methods to accomplish this and evaluates them based on technical, topological, operational, and efficacy properties. We find some novel techniques beyond honeypots and reverse proxies that seem to have received little research interest despite their promise for cyber deception. We believe that overcoming these technical challenges can drive the adoption of more dynamic and personalized cyber deception techniques, tailored to specific classes of applications.

==> figures/environment.tex <==
{\scalefont{1.0}\begin{tikzpicture}[scale=0.66,on grid]
  \def\podoffset{.25}%
  \def\arrowoffset{.2}%
  \def\yoffset{1}%
  \def\boxheight{1}%
  \def\boxwidth{1.1}%

  \coordinate (ClusterTL) at (-6,4.25+.125);
  \coordinate (ClusterBR) at (6.35,-6.75-.125); % manually centered
  \coordinate (NodeTL) at (-5.5,2);
  \coordinate (NodeBR) at (4,-6.5); % y axis manually centered

  \coordinate (KProxyTR) at (3.25+\podoffset,2+0.5*\boxheight);
  \coordinate (KProxyBL) at ($(KProxyTR)+(-3.5,-\boxheight)$);

  \coordinate (IngressTL) at (-7,4);
  \coordinate (IngressBR) at ($(IngressTL)+(2.5,-\boxheight)$);

  \coordinate (StickT) at (-7, 0);

  \coordinate (ServiceTL) at (-3,4);
  \coordinate (ServiceBR) at ($(ServiceTL)+(2.5,-\boxheight)$);

  \coordinate (PodTL) at (-5+\podoffset,2-\yoffset-\podoffset);
  \coordinate (PodBR) at (2.5+\podoffset,-4.75);
  \coordinate (PodBgTL) at ($(PodTL)+(-\podoffset,\podoffset)$);
  \coordinate (PodBgBR) at ($(PodBR)+(-\podoffset,\podoffset)$);

  \coordinate (CtrTL) at (-4.5+\podoffset,2-2*\yoffset-\podoffset);
  \coordinate (CtrBR) at (2+\podoffset,2-3*\yoffset-\podoffset-3*\boxheight);

  \coordinate (AppTL) at ($(CtrTL)+(0.5,-0.5)$);
  \coordinate (AppBR) at ($(AppTL)+(5.5,-\boxheight)$);
  \coordinate (RuntimeTL) at ($(AppTL)+(0,-\boxheight)$);
  \coordinate (RuntimeBR) at ($(RuntimeTL)+(5.5,-\boxheight)$);
  \coordinate (LibsTL) at ($(RuntimeTL)+(0,-\boxheight)$);
  \coordinate (LibsBR) at ($(LibsTL)+(5.5,-\boxheight)$);

  \coordinate (KernelTL) at (-5+\podoffset,-5.25+.125);
  \coordinate (KernelBR) at (3.25+\podoffset,-5.25+.125-\boxheight);

  \coordinate (CtrlTL) at (4.85,2);
  \coordinate (CtrlBR) at (4.85+\boxwidth,-5.25-0.5*\boxheight);

  \coordinate (NetworkTL) at (3.25,2+0.05); % +0.05 so that dashed line is not on solid
  \coordinate (NetworkBR) at (3.25+\boxwidth,-5.25-0.5*\boxheight-0.05);

  \draw[dotted] (ClusterTL) rectangle (ClusterBR) node[midway,align=center]{};
  % \node[above right] at (ClusterTL) {Cluster};

  \draw[pattern=north west lines,pattern color=black!10]
  (NodeTL) rectangle (NodeBR) node[midway,align=center]{};
  \node[above right] at (NodeTL) {Node};

  \draw[fill=white] (PodBgTL) rectangle (PodBgBR) node[midway,align=center]{};
  \draw[fill=white] (PodTL)[fill=white] rectangle (PodBR) node[midway,align=center]{};
  \node[above right] at (PodBgTL) {Pods};

  \draw[dashed] (CtrTL) rectangle (CtrBR) node[midway,align=center]{};
  \node[above right] at (CtrTL) {Container};

  \draw[fill=SteelBlue1!50] (AppTL) rectangle (AppBR) node[midway,align=center]{Application};
  \draw (RuntimeTL) rectangle (RuntimeBR) node[midway,align=center]{Runtime};
  \draw (LibsTL) rectangle (LibsBR) node[midway,align=center]{Shared Libraries};

  \draw (CtrlTL) rectangle (CtrlBR)
  node[midway,align=center,rotate=90] {Control Plane};
  \draw[fill=yellow!20,dashed] (NetworkTL) rectangle (NetworkBR)
  node[midway,align=center,rotate=90] {Network};

  \draw[fill=white] (KernelTL) rectangle (KernelBR) node[midway,align=center]{Host Kernel};

  \draw[fill=white] (KProxyTR) rectangle (KProxyBL) node[midway,align=center]{kube-proxy};
  \draw[fill=white] (IngressTL) rectangle (IngressBR) node[midway,align=center]{Ingress};
  \draw[fill=white] (ServiceTL) rectangle (ServiceBR) node[midway,align=center]{Service};

  \draw[-{Stealth[scale=1.25]},very thick] ($(IngressBR)+(\arrowoffset,0.5*\boxheight)$)
  -- ($(ServiceTL)+(-\arrowoffset,-0.5*\boxheight)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(ServiceBR)+(\arrowoffset,0.5*\boxheight)$)
  -- ($(ServiceBR)+(2,0.5*\boxheight)$) to[out=0,in=90] ($(KProxyTR)+(-.5*3.5,\arrowoffset)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(KProxyBL)+(0.5*3.5,-\arrowoffset)$)
  -- ($(KProxyBL)+(0.5*3.5,-0.25)$) to[out=-90,in=60] ($(CtrTL)+(5.5,.25)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(StickT)+(-.15,.5)$)
  -- ($(StickT)+(-.15,1)$) to[out=90,in=240] ($(IngressTL)+(.5,-\boxheight-\arrowoffset)$);

  \node[alice,anchor=north,scale=1.75] at (StickT){};
  \node[anchor=center] at ($(StickT)+(0,-2)$){Users};
\end{tikzpicture}}


==> figures/overview.tex <==
{\scalefont{1.0}\begin{tikzpicture}[scale=0.66,on grid]
  \def\podoffset{.25}%
  \def\arrowoffset{.2}%
  \def\yoffset{1}%
  \def\boxheight{1}%
  \def\boxheightsm{0.8}%
  \def\boxwidth{1.1}%
  \def\boxwidthsm{0.8}%
  \def\methodscale{0.75}%
  % \def\honeypotshrink{0.5+2*\boxheightsm}%
  \def\honeypotshrink{0}%

  \coordinate (ClusterTL) at (-14-\podoffset-.5,4.25+.125);
  \coordinate (ClusterTR) at (8.75,4.25+.125);
  \coordinate (ClusterBR) at (8.75,-9.5-.125); % manually centered
  \coordinate (NodeTR) at (4,2);
  \coordinate (NodeBL) at (-13.5-\podoffset-.5,-9-.125); % y axis manually centered

  \coordinate (PipelineTL) at (8.75+1,4.25+.125);
  \coordinate (PipelineBR) at (14.5+.125,-9.5-.125);

  \coordinate (CicdTL) at (8.75+1+0.5,2);
  \coordinate (CicdBR) at ($(CicdTL)+(3.5*\boxwidth,-3*\boxheight)$);

  \coordinate (CicdInnerTL) at ($(CicdTL)+(0.5,-0.5)$);
  \coordinate (CicdInnerBR) at ($(CicdBR)+(-0.5,0.5)$);

  \coordinate (FrameworkTL) at (8.75+1+0.5,-2.75);
  \coordinate (FrameworkBR) at ($(FrameworkTL)+(3.5*\boxwidth,-3*\boxheight)$);

  \coordinate (FrameworkInnerTL) at ($(FrameworkTL)+(0.5,-0.5)$);
  \coordinate (FrameworkInnerBR) at ($(FrameworkBR)+(-0.5,0.5)$);

  \coordinate (KProxyTR) at (-0.25+\podoffset,2+0.33*\boxheight);
  \coordinate (KProxyBL) at ($(KProxyTR)+(-3.5,-\boxheight)$);

  \coordinate (IngressTL) at (-15.5-.5,4);
  \coordinate (IngressBR) at ($(IngressTL)+(2.5,-\boxheight)$);

  \coordinate (FilterBL) at ($(IngressBR)+(1.25,0)$);
  \coordinate (FilterTR) at ($(FilterBL)+(3*\boxwidthsm,\boxheight)$);

  \coordinate (StickT) at (-15.5-.5, 0);
  % \coordinate (DevT) at (12.25,-6.5);
  \coordinate (DevT) at (12.25,-4-\podoffset-4*\boxheight);

  \coordinate (ServiceTL) at (-8+\podoffset,4);
  \coordinate (ServiceBR) at ($(ServiceTL)+(2.5,-\boxheight)$);
  \coordinate (ServiceBgTL) at ($(ServiceTL)+(\podoffset,-\podoffset)$);
  \coordinate (ServiceBgBR) at ($(ServiceBR)+(\podoffset,-\podoffset)$);

  \coordinate (CtrTR) at (2+\podoffset,2-2.5*\yoffset-\podoffset);
  \coordinate (CtrBL) at (-7.25+\podoffset-.5,2-3.5*\yoffset-\podoffset-3*\boxheight-0.5-2*\boxheightsm);

  \coordinate (PodTR) at (2.5+\podoffset,2-\yoffset-\podoffset);
  \coordinate (PodBL) at ($(CtrBL)+(-.5-2.25,-.5)$);  % also change SidecarTL to change width
  \coordinate (PodBgTR) at ($(PodTR)+(\podoffset,\podoffset)$);
  \coordinate (PodBgBL) at ($(PodBL)+(\podoffset,\podoffset)$);

  \coordinate (PodSecBR) at ($(PodBL)+(-0.5,0)$);
  \coordinate (PodSecTL) at ($(PodSecBR)+(-2-\boxwidthsm,2+0.5+\yoffset+3*\boxheight+2*\boxheightsm)$);

  \coordinate (CtrSecTL) at ($(PodSecTL)+(0.5,-1.5)$);
  \coordinate (CtrSecBR) at ($(PodSecBR)+(-0.5,0.5+\honeypotshrink)$);

  \coordinate (HoneypotTL) at ($(CtrSecTL)+(0.5,-0.5)$);
  \coordinate (HoneypotBR) at ($(CtrSecBR)+(-0.5,0.5)$);

  \coordinate (SecondaryBL) at ($(PodBL)+(0.5,0.5)$);
  \coordinate (SecondaryTR) at ($(SecondaryBL)+(1+\boxwidthsm,2*\boxheightsm)$);

  \coordinate (SidecarBR) at ($(SecondaryTR)+(0,0.5)$);
  \coordinate (SidecarTL) at ($(CtrTR)+(-11.5-.5,0)$); % also change PodBL to change width

  \coordinate (EnvoyTL) at ($(SidecarTL)+(0.5,-0.5)$);
  \coordinate (EnvoyBR) at ($(SidecarBR)+(-0.5,0.5)$);

  \coordinate (AppTL) at ($(CtrTR)+(.5-4.25-5-.5,-.5)$);
  \coordinate (AppBR) at ($(AppTL)+(3.6,-\boxheight)$);
  \coordinate (RuntimeTL) at ($(AppTL)+(0,-\boxheight)$);
  \coordinate (RuntimeBR) at ($(RuntimeTL)+(3.6,-\boxheight)$);
  \coordinate (LibsTL) at ($(RuntimeTL)+(0,-\boxheight)$);
  \coordinate (LibsBR) at ($(LibsTL)+(3.6,-\boxheight)$);

  \coordinate (AgentTL) at ($(AppTL)+(5+2.4+.5,0)$);
  \coordinate (AgentBR) at ($(AgentTL)+(\boxwidthsm,-3*\boxheight)$);

  \coordinate (PtraceTL) at ($(LibsTL)+(0,-0.5-\boxheight)$);
  \coordinate (PtraceBR) at ($(PtraceTL)+(2.5*\boxwidthsm,-2*\boxheightsm)$);

  \coordinate (FilesTR) at ($(PtraceTL)+(0.5+2.5*\boxwidthsm,0)$);
  \coordinate (FilesBL) at ($(FilesTR)+(4*\boxwidthsm,-2*\boxheightsm)$);

  \coordinate (MountsTL) at ($(FilesTR)+(0.5+4*\boxwidthsm,0)$);
  \coordinate (MountsBR) at ($(MountsTL)+(3.125*\boxwidthsm,-2*\boxheightsm)$);

  \coordinate (InstrumentTR) at ($(RuntimeTL)+(6.6+.5,\boxheight)$);
  \coordinate (InstrumentBL) at ($(InstrumentTR)+(-3.5,-2*\boxheight)$);

  \coordinate (PreloadTL) at ($(LibsTL)+(6.6+.5,0)$);
  \coordinate (PreloadBR) at ($(PreloadTL)+(-3.5,-\boxheight)$);

  \coordinate (LifecycleTL) at ($(CtrTR)+(-8.75,\boxheightsm+0.35)$);
  \coordinate (LifecycleBR) at ($(LifecycleTL)+(3.6,-\boxheightsm)$);

  \coordinate (KernelTR) at (2.5+\podoffset,-7.75);
  \coordinate (KernelBL) at (-13.5+0.2+\podoffset,-7.75-\boxheight);

  \coordinate (EbpfLeftTR) at ($(KernelTR)+(-15.8-.5,0)$);
  \coordinate (EbpfLeftBL) at ($(EbpfLeftTR)+(3.5*\boxwidthsm,-\boxheight)$);

  \coordinate (EbpfLeftSecondTL) at ($(EbpfLeftBL)+(0,\boxheight)$);
  \coordinate (EbpfLeftSecondBR) at ($(EbpfLeftSecondTL)+(3.5*\boxwidthsm,-\boxheight)$);

  \coordinate (EbpfRightTR) at ($(KernelTR)+(0,0)$);
  \coordinate (EbpfRightBL) at ($(EbpfRightTR)+(-3.75*\boxwidthsm-1.05,-\boxheight)$);

  \coordinate (ControlTL) at (5,-2.5-\podoffset);
  \coordinate (ControlBR) at (5+2*\boxwidth+1,-4-\podoffset-4*\boxheight);

  \coordinate (OperatorTL) at (5.5,2);
  \coordinate (OperatorBR) at (5.5+2*\boxwidth,2-3*\boxheightsm);

  \coordinate (ApiServerTL) at ($(ControlTL)+(0.5,-0.5)$);
  \coordinate (ApiServerBR) at ($(ApiServerTL)+(2*\boxwidth,-2*\boxheight)$);

  \coordinate (PolicyBR) at ($(ControlBR)+(-0.5,0.5)$);
  \coordinate (PolicyTL) at ($(PolicyBR)+(-2*\boxwidth,2*\boxheightsm)$);

  \coordinate (NetworkTL) at ($(NodeTR)+(-.5*\boxwidth,-.5)$);
  \coordinate (NetworkBR) at ($(NetworkTL)+(\boxwidth,-9.75+4*\boxheightsm)$);

  \coordinate (CniTL) at ($(NetworkBR)+(0,-4*\boxheightsm)$);
  \coordinate (CniBR) at ($(CniTL)+(-\boxwidth,4*\boxheightsm)$);

  \draw[dotted] (ClusterTL) rectangle (ClusterBR){};
  \node[below left,black!40,text width=2cm,align=right,scale=\methodscale] at (ClusterTR) {\textbf{Cluster}\\Domain};

  \draw[dotted] (PipelineTL) rectangle (PipelineBR){};
  \node[below right,black!40,text width=2cm,align=left,scale=\methodscale] at (PipelineTL) {\textbf{Developer}\\Domain};

  \draw[dashed] (CicdTL) rectangle (CicdBR){};
  \node[above right] at (CicdTL) {CI/CD};
  \draw[OutlineG,fill=FillG,thick] (CicdInnerTL) rectangle (CicdInnerBR) node[ColorG,midway,align=center,scale=\methodscale] {Build\\Process\\Intervent.};
  \node[anchor=center] at ($(CicdInnerTL)+(1.25*\boxwidth,0)$) {\mBuildProcess[1]};

  \draw[dashed] (FrameworkTL) rectangle (FrameworkBR){};
  \node[above right] at (FrameworkTL) {Source Code};
  \draw[OutlineG,fill=FillG,thick] (FrameworkInnerTL) rectangle (FrameworkInnerBR) node[ColorG,midway,align=center,scale=\methodscale] {Deception\\Software\\Framework};
  \node[anchor=center] at ($(FrameworkInnerTL)+(1.25*\boxwidth,0)$) {\mDeceptionFramework[1]};

  \draw[pattern=north west lines,pattern color=black!10] (NodeTR) rectangle (NodeBL){};
  \node[above left] at (NodeTR) {Node};

  \draw[fill=white] (PodBgTR) rectangle (PodBgBL){};
  \draw[fill=white] (PodTR)[fill=white] rectangle (PodBL){};
  \node[above left] at (PodBgTR) {Pods};

  \draw[fill=white] (PodSecTL)[fill=white] rectangle (PodSecBR){};
  \node[above right] at (PodSecTL) {Pod};

  \draw[dashed] (CtrSecTL) rectangle (CtrSecBR){};
  \node[above] at ($(CtrSecTL)+(0.5+0.5*\boxwidthsm,0)$) {Ctr.};

  \draw[OutlineB,fill=FillB,thick] (HoneypotTL) rectangle (HoneypotBR) node[ColorB,midway,align=center,scale=\methodscale,rotate=90] {Honeypot};
  \node[anchor=center] at ($(HoneypotTL)+(0.5*\boxwidthsm,0)$) {\mHoneypots[1]};

  \draw[dashed] (CtrTR) rectangle (CtrBL){};
  \node[above left] at (CtrTR) {App Container};

  \draw[OutlineA,fill=FillA,dashed,thick] (SecondaryBL) rectangle (SecondaryTR) node[ColorA,midway,align=center,scale=\methodscale] {Second.\\Ctr.};
  \node[anchor=center] at ($(SecondaryTR)+(-0.5-0.5*\boxwidthsm,0)$) {\mSecondaryContainers[1]};

  \draw[dashed] (SidecarTL) rectangle (SidecarBR){};
  \node[above] at ($(SidecarTL)+(0.5+0.5*\boxwidthsm,0)$) {Sidecar};

  \draw[OutlineC,fill=FillC,thick] (EnvoyTL) rectangle (EnvoyBR) node[ColorC,midway,align=center,scale=\methodscale,rotate=90] {Proxy};
  \node[anchor=center] at ($(EnvoyTL)+(0.5*\boxwidthsm,0)$) {\mReverseProxies[1]};

  \draw[fill=SteelBlue1!50] (AppTL) rectangle (AppBR) node[midway,align=center]{Application};
  \draw (RuntimeTL) rectangle (RuntimeBR) node[midway,align=center]{Runtime};
  \draw (LibsTL) rectangle (LibsBR) node[midway,align=center]{Shared Libs.};

  \draw[OutlineA,fill=FillA,thick] (AgentTL) rectangle (AgentBR) node[ColorA,midway,align=center,scale=\methodscale,rotate=90] {Agent};
  \node[anchor=center] at ($(AgentTL)+(0.5*\boxwidthsm,0)$) {\mDeploymentAgent[1]};

  \draw[OutlineF,fill=FillF,thick] (MountsTL) rectangle (MountsBR) node[ColorF,midway,align=center,scale=\methodscale] {Volume\\Mounts};
  \node[anchor=center] at ($(MountsTL)+(1.5625*\boxwidthsm,0)$) {\mVolumeMounts[1]};

  \draw[OutlineD,fill=FillD,thick] (FilesTR) rectangle (FilesBL) node[ColorD,midway,align=center,scale=\methodscale] {Container File\\Modifications};
  \node[anchor=center] at ($(FilesTR)+(2*\boxwidthsm,0)$) {\mFileModifications[1]};

  \draw[OutlineD,fill=FillD,thick] (InstrumentTR) rectangle (InstrumentBL) node[ColorD,midway,align=center,scale=\methodscale] {Runtime\\Instrumentation};
  \node[anchor=center] at ($(InstrumentTR)+(0,-\boxheight)$) {\mRuntimeInstrumentation[1]};

  \draw[OutlineD,fill=FillD,thick] (PreloadTL) rectangle (PreloadBR) node[ColorD,midway,align=center,scale=\methodscale] {\texttt{LD\_PRELOAD}};
  \node[anchor=center] at ($(PreloadTL)+(0,-0.5*\boxheight)$) {\mLdPreload[1]};

  \draw[OutlineD,fill=FillD,thick] (PtraceTL) rectangle (PtraceBR) node[ColorD,midway,align=center,scale=\methodscale] {\texttt{ptrace}};
  \node[anchor=center] at ($(PtraceTL)+(1.25*\boxwidthsm,0)$) {\mPtrace[1]};

  \draw[OutlineA,fill=FillA,thick] (LifecycleTL) rectangle (LifecycleBR) node[ColorA,midway,align=center,scale=\methodscale] {Lifecycle Hooks};
  \node[anchor=center] at ($(LifecycleTL)+(0,-0.5*\boxheightsm)$) {\mLifecycleHooks[1]};

  \draw[dashed] (ControlTL) rectangle (ControlBR) {};
  \node[below] at ($(ControlBR)+(-1.5*\boxwidth,0)$) {Control Plane};

  \draw (ApiServerTL) rectangle (ApiServerBR) node[midway,align=center]{API\\Server};
  \draw[OutlineF,fill=FillF,thick] (PolicyTL) rectangle (PolicyBR) node[ColorF,midway,align=center,scale=\methodscale] {Policy\\Mngmt.};
  \node[anchor=center] at ($(PolicyTL)+(1*\boxwidth,0)$) {\mPolicyEngine[1]};

  \draw[OutlineA,fill=FillA,thick] (OperatorTL) rectangle (OperatorBR) node[ColorA,midway,align=center,scale=\methodscale] {Kubernetes\\Operator\\and API};
  \node[anchor=center] at ($(OperatorTL)+(1*\boxwidth,0)$) {\mKubernetesOperator[1]};

  \draw[fill=yellow!20,dashed] (NetworkTL) rectangle (NetworkBR) node[midway,align=center,rotate=90] {Network};

  \draw[OutlineF,fill=FillF,thick] (CniTL) rectangle (CniBR) node[ColorF,midway,align=center,scale=\methodscale,rotate=90] {CNI Plugin};
  \node[anchor=center] at ($(CniBR)+(0.5*\boxwidth,0)$) {\mCni[1]};

  \draw[fill=white] (KernelTR) rectangle (KernelBL) node[midway,align=center]{Host Kernel};

  \draw[OutlineE,fill=FillE,thick] (EbpfLeftTR) rectangle (EbpfLeftBL) node[ColorE,midway,align=center,scale=\methodscale] {eBPF};
  \draw[OutlineE,fill=FillE,thick] (EbpfLeftSecondTL) rectangle (EbpfLeftSecondBR) node[ColorE,midway,align=center,scale=\methodscale] {Netfilter};
  \draw[OutlineE,fill=FillE,thick] (EbpfRightTR) rectangle (EbpfRightBL) node[ColorE,midway,align=center,scale=\methodscale] {Filesystem Impl.};

  \node[anchor=center] at ($(EbpfLeftBL)+(-3.5*\boxwidthsm,0.85*\boxheight)$) {\mEbpfMonitoring[1]};
  \node[anchor=center] at ($(EbpfLeftBL)+(-3.5*\boxwidthsm,0.15*\boxheight)$) {\mEbpfRouting[1]};
  \node[anchor=center] at ($(EbpfLeftSecondBR)+(0,0.5*\boxheight)$) {\mNetfilterRouting[1]};
  \node[anchor=center] at ($(EbpfRightBL)+(0,0.5*\boxheight)$) {\mFilesystemImplementations[1]};

  \draw[fill=white] (KProxyTR) rectangle (KProxyBL) node[midway,align=center]{kube-proxy};
  \draw[fill=white] (IngressTL) rectangle (IngressBR) node[midway,align=center]{Ingress};

  \draw[fill=white] (ServiceBgTL) rectangle (ServiceBgBR){};
  \draw[fill=white] (ServiceTL) rectangle (ServiceBR) node[midway,align=center]{Services};

  \draw[-{Stealth[scale=1.25]},very thick] ($(IngressBR)+(\arrowoffset,0.5*\boxheight)$) -- ($(ServiceTL)+(-\arrowoffset,-0.5*\boxheight)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(ServiceBR)+(\podoffset+\arrowoffset,0.5*\boxheight)$)
  -- ($(ServiceBR)+(3.25,0.5*\boxheight)$) to[out=0,in=90] ($(KProxyTR)+(-.5*3.5,\arrowoffset)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(KProxyBL)+(3.5*0.5,-\arrowoffset)$) to[out=-90,in=60] ($(CtrTR)+(-4.5,\arrowoffset)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(KProxyBL)+(-\arrowoffset,0.33*\boxheight)$)
  -- ($(KProxyBL)+(-\arrowoffset-4,0.33*\boxheight)$) to[out=180,in=90] ($(SidecarTL)+(0.5+0.5*\boxwidthsm,0.75)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(KProxyBL)+(-\arrowoffset,0.33*\boxheight)$)
  -- ($(KProxyBL)+(-\arrowoffset-7.25,0.33*\boxheight)$) to[out=180,in=90] ($(CtrSecTL)+(0.5+0.5*\boxwidthsm,0.75)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(StickT)+(-.15,.5)$) -- ($(StickT)+(-.15,1)$) to[out=90,in=240] ($(IngressTL)+(.5,-\boxheight-\arrowoffset)$);

  \draw[-{Stealth[scale=1.25]},very thick] ($(OperatorBR)+(-\boxwidth,-\arrowoffset)$) -- ($(ControlTL)+(\boxwidth+0.5,\arrowoffset)$);

  \draw[-{Stealth[scale=1.25]},very thick] ($(FrameworkTL)+(3.5*\boxwidth-\arrowoffset,\arrowoffset)$) -- ($(CicdBR)+(-\arrowoffset,-\arrowoffset)$);
  \draw[-{Stealth[scale=1.25]},very thick] ($(DevT)+(1,1)$) to[out=20,in=-90] ($(FrameworkBR)+(-\arrowoffset,-\arrowoffset)$);

  \draw[-{Stealth[scale=1.25]},thick,solid,black!40] ($(PipelineTL)+(-\arrowoffset,-.55)$) to[out=180,in=0] ($(ClusterTR)+(\arrowoffset,-.55)$);

  \node[alice,anchor=north,scale=1.75] at (StickT){};
  \node[anchor=center] at ($(StickT)+(0,-2)$){Users};

  \node[bob,anchor=north,scale=1.75] at ($(DevT)+(0,-0.425+2)$){};
  \node[anchor=center] at ($(DevT)+(0,-0.425)$){Developers};

  \draw[OutlineC,fill=FillC,thick] (FilterBL) rectangle (FilterTR) node[ColorC,midway,align=center,scale=\methodscale] {Proxy};
  \node[anchor=center] at ($(FilterTR)+(-3*\boxwidthsm,-0.5*\boxheight)$) {\mReverseProxies[1]};
\end{tikzpicture}}


==> figures/properties.tex <==
\tikzset{%
  parent/.style={align=center,text width=3cm,rounded corners=3pt},
  child/.style={align=center,text width=3cm,rounded corners=3pt}
}

\forestset{head/.style={fill=ACMOrange!20,font=\bfseries}}
\forestset{highlight/.style={fill=ACMBlue!20}}
\forestset{leaf/.style={draw=none,no edge,color=gray,font=\footnotesize}}

\begin{forest}
  for tree={%
  node options={align=center,},
  rounded corners,
  draw,
  minimum height=14pt,
  text width=3.4cm,
  s sep=3pt,
  },
  where level=0{%
  s sep=8pt
  }{%
  folder,
  grow'=0,
  if level=1{%
  before typesetting nodes={child anchor=north},
  edge path'={(!u.parent anchor) -- ++(0,-5pt) -| (.child anchor)},
  }{}
  }
  [,phantom
  [D-C-S Type,head
  % [{decoy, captor, support},leaf,xshift=-5pt]
  % [,phantom]
  [Supported Use Cases,head,xshift=-10pt,no edge]
  [,phantom]
  [Properties of Efficacy,head,xshift=-10pt,no edge
    [Inconspicuousness,xshift=-10pt]
    [Non-interference~\cite{Bowen2009:BaitingAttackersUsing},xshift=-10pt]
  ]
  ]
  [Topological Properties,head
  % [Unit of Deception~\cite{Han2018:DeceptionTechniquesComputer}
  % [{decision, response, service, activity, weakness, performance, configuration, data},leaf]
  % ]
  [Deployment Mode~\cite{Han2018:DeceptionTechniquesComputer}
  % [{built-in, added-to, in-front of, isolated},leaf]
  ]
  [Layer of Deception~\cite{Han2018:DeceptionTechniquesComputer}
  % [{application, system, network, data},leaf]
  [Application Dimension,edge={dashed}
    % [{source code, plugin system, runtime, libraries, process, file system, kernel},leaf]
  ]
  ]
  [Kubernetes Plane
  % [{data plane, control plane},leaf]
  % [Data Plane Dimension,edge={dashed}
  % [{process, pod},leaf]
  % [Pod Dimension,edge={dashed}
  % [{application, sidecar, init, ingress},leaf]
  % ]
  % ]
  ]
  ]
  [Technical Properties,head
  [Payload Modification
    % [{direct, indirect},leaf]
    [Payload Access Mode,edge={dashed}
      % [{transparent, opaque},leaf]
    ]
  ]
  [Zero Downtime
  % [{for setup, for change},leaf]
  ]
  [Software Dependencies
  % [{programming language, software dependencies},leaf]
  ]
  [Resource Efficiency
  % [{response time, CPU, memory},leaf]
  ]
  ]
  [Operational Properties,head
  [Detectability~\cite{Bowen2009:BaitingAttackersUsing}]
  [Simplicity]
  [Maintainability]
  [Scalability]
  % [Convenience]
  ]
  ]
\end{forest}

